Data Reductions for the Strong Maximum Independent Set Problem in Hypergraphs

This work addresses the well-known Maximum Independent Set problem in the context of hypergraphs. While this problem has been extensively studied on graphs, we focus on its strong extension to hypergraphs, where edges may connect any number of vertices. A set of vertices in a hypergraph is strongly independent if there is at most one vertex per edge in the set. One application for this problem is to find perfect minimal hash functions. We propose nine new data reduction rules specifically designed for this problem. Our reduction routine can serve as a preprocessing step for any solver. We analyze the impact on the size of the reduced instances and the performance of several subsequent solvers when combined with this preprocessing. Our results demonstrate a significant reduction in instance size and improvements in running time for subsequent solvers. The preprocessing routine reduces instances, on average, to 22% of their original size in 6.76 seconds. When combining our reduction preprocessing with the best-performing exact solver, we observe an average speedup of 3.84x over not using the reduction rules. In some cases, we can achieve speedups of up to 53x. Additionally, one more instance becomes solvable by a method when combined with our preprocessing.

==> figures/pp_time_ILP.tex <==

\newcommand{\myPath}{data/figure_data}
\newcommand{\List}{rred_data,pred_data}
\newcommand{\ilpList}{pilp_solved,ilp_solved}
\newcommand{\ilpgList}{pilp,ilp}

\centering
\hspace{1.4cm}\ref{ilplegend}\hfill\ref{ilpglegend}
    \begin{tikzpicture}
        \begin{axis}[perf_min, perf_left, height=3.4cm, width=0.22\textwidth, xmax=5, name=p1,
                legend to name=ilplegend, myLegend3, anchor=south west, xshift=2.5cm,grid]
            \foreach \column in \ilpList {
                \addplot+[] table[x={SOLVED/\column},y=fraction, col sep=comma] {data/figure_data/ilp_time.csv};
            }
            \legend{\pilp,\ilp}
        \end{axis}
        \begin{axis}[perf_min, perf_right,height=3.4cm, width=0.15\textwidth, at={(p1.south east)},name=p3, xmin=5,grid,xtick={10,20,30},xmax=30]
            \foreach \column in \ilpList {
                \addplot+[] table[x={SOLVED/\column},y=fraction, col sep=comma] {data/figure_data/ilp_time.csv};
            }
        \end{axis}
        \begin{axis}[perf_min, perf_right, height=3.4cm, width=0.03\textwidth, at={(p3.south east)}, xtick={500}, xticklabels={\large{\clock}}, xmin=25, xmax=500,x axis line style={-},x axis line style={opacity=0}, xtick style={draw=none}, xticklabel style={anchor=north}, xlabel={}]
            \foreach \column in \ilpList {
                \addplot+[] table[x={SOLVED/\column},y=fraction, col sep=comma] {data/figure_data/ilp_time.csv};
            }
        \end{axis}
    \end{tikzpicture}\begin{tikzpicture}
        \begin{axis}[perf_min, perf_left, height=3.4cm, width=0.15\textwidth, xmax=5, name=p1,
                legend to name=ilpglegend, myLegend3, anchor=south west, xshift=2.5cm,grid]
            \foreach \column in \ilpgList {
                \addplot+[] table[x={SOLVED/\column},y=fraction, col sep=comma] {data/figure_data/ilpg_time.csv};
            }
            \legend{\pilpg,\ilpg}
        \end{axis}
        \begin{axis}[perf_min, perf_right,height=3.4cm, width=0.25\textwidth, at={(p1.south east)},name=p3, xmin=5,grid,xtick={10,20,30,40,50,60},xmax=62]
            \foreach \column in \ilpgList {
                \addplot+[] table[x={SOLVED/\column},y=fraction, col sep=comma] {data/figure_data/ilpg_time.csv};
            }
        \end{axis}
    \end{tikzpicture}
\captionof{figure}{Performance profiles comparing running times of \ilp{} (left) and \ilpg{} (right) with and without data reduction preprocessing on solvable instances.  The \clock{} symbol \hbox{indicates a timeout.}}\label{fig:ilp_reduction_effect}


==> figures/speedup.tex <==
\centering
\begin{tikzpicture}
    \begin{axis}[
            ybar,
            bar width=15pt,
            ymajorgrids,
            width=.9\textwidth,
            height=2cm,
            ymax=4.2,
            xtick={1,2,3,4,5},
            enlarge x limits=0.1,
            ytick={1,2,3,4},
            y axis line style={-Stealth},
            x axis line style={-},
            yticklabels={1,2,3,4},
            xticklabels={\ilp,\ilpg,\satAndReduce,\struction,\weGotYouCovered},
            ylabel={Speedup}, 
            xticklabel style={rotate=20, anchor=east,xshift=4pt,yshift=-2pt},
            xlabel={},
            ylabel style={at={(axis description cs:0.,1.05)}, anchor=south, rotate=-90}
        ]
        % STRONG
        \addplot[Dark2-B, fill=Dark2-B!70, postaction={ pattern=dots }] coordinates {
                (1,1.96)
                (2,3.84)
                (3,2.45)
                (4,1.16)
                (5,1.09)
            };

    \end{axis}
\end{tikzpicture}
\captionof{figure}{Solver-wise speedup achieved when using reductions. We present the geometric mean speedup over all instances solvable \hbox{by all algorithms.}}\label{fig:speedup_solver_comparison}

